The Hamburg/SAO Survey for Emission--Line Galaxies. V. The Fifth List of 161 Galaxies

We present the fifth list with results of the Hamburg/SAO Survey for Emission-Line Galaxies (HSS therein, SAO -- Special Astrophysical Observatory, Russia). The list is a result of follow-up spectroscopy conducted with the 2.2m CAHA and 4m Kitt Peak telescopes in 1999. The data of this snap-shot spectroscopy survey confirmed 166 emission-line objects out of 209 observed candidates and allowed their quantitative spectral classification and redshift determination. We could classify 98 emission-line objects as BCG/HII galaxies or probable BCGs, 5 -- as QSOs, 3 - as Seyfert galaxies, 2 - as super-associations in subluminous spiral galaxies. 25 low-excitation objects were classified as starburst nuclei (SBN), 24 as dwarf amorphous nuclei starburst galaxies (DANS) and 3 as LINERs. Due to low signal-to-noise ratio we could not classify 6 ELGs. Furthermore, for another 4 galaxies we did not detect any significant emission lines. For 131 emission-line galaxies, the redshifts and/or line intensities are determined for the first time. For the remaining 30 previously known ELGs we give either improved data of the line intensities or some independent measurements.

==> (inline-0) <==
\begin{tabular}{rlllrrcll} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } \\
\hline
%-------------------------------------------------------------------------------------------------------------
% # |   IAU_name             |RA_1950    |DEC_1950  |V0      +-  V_err|mag   |Mb     |Type      |Other Names           |
%-------------------------------------------------------------------------------------------------------------
\qq& HS 0809+4334            &08 09 01.5 &+43 34 17 &14146 $\pm$ 57   & 18.4 &--18.0 & BCG      &  \\
\qq& HS 0818+4234            &08 18 40.5 &+42 34 23 &17424 $\pm$ 68   & 19.7 &--17.1 & NON      &  \\
\qq& HS 0822+4049            &08 22 25.1 &+40 49 57 &12087 $\pm$ 100  & 17.3 &--18.7 & BCG      &  \\
\qq& HS 0822+4238            &08 22 50.9 &+42 38 24 &11637 $\pm$ 60   & 18.2 &--17.8 & BCG      &  \\
\qq& HS 0824+4139            &08 24 11.6 &+41 39 00 &10784 $\pm$ 53   & 18.4 &--17.4 & BCG?     & IRAS F08241+4139 \\
\qq& HS 0828+4305            &08 28 04.6 &+43 05 24 &10700 $\pm$ 86   & 16.7 &--19.0 & SBN      &  \\
\qq& HS 0828+4346            &08 28 32.0 &+43 46 24 &7649  $\pm$ 62   & 18.4 &--16.6 & BCG      &  \\
\qq& HS 0831+4208            &08 31 14.5 &+42 08 17 &44859 $\pm$ 56   &+17.3 &--21.5 & SBN      & MBWU023 \\
\qq& HS 0849+3802$^\ddagger$ &08 49 09.9 &+38 02 27 &13368 $\pm$ 71   & 16.9 &--19.4 & SBN      & IRAS F08491+3802 \\
\qq& HS 0849+3639$^\ddagger$ &08 49 34.0 &+36 39 14 &7503  $\pm$ 47   & 20.0 &--15.0 & BCG      &  \\
\qq& HS 0850+3722$^\ddagger$ &08 50 17.5 &+37 22 40 &14925 $\pm$ 68   &+18.7 &--17.8 & NON      &  \\
\qq& HS 0855+4118            &08 55 02.3 &+41 18 44 &8113  $\pm$ 80   & 17.0 &--18.2 & BCG?     &  \\
\qq& HS 0855+3729$^\ddagger$ &08 55 27.6 &+37 29 06 &14921 $\pm$ 59   & 17.5 &--19.0 & SBN      &  \\
\qq& HS 0900+4318            &09 00 26.4 &+43 18 52 &2421  $\pm$ 95   & 18.5 &--14.0 & BCG      & MBWU369 \\
\qq& HS 0901+3517$^\ddagger$ &09 01 17.6 &+35 17 29 &12397 $\pm$ 95   & 18.2 &--17.9 & BCG?     &  \\
\qq& HS 0904+3752$^\ddagger$ &09 04 29.2 &+37 52 27 &6803  $\pm$ 86   & 18.4 &--16.4 & DANS?    & FGC0841 \\
\qq& HS 0907+4201            &09 07 43.6 &+42 01 48 &12004 $\pm$ 104  & 17.1 &--18.9 & SBN      &  \\
\qq& HS 0912+4427            &09 12 08.2 &+44 27 26 &11637 $\pm$ 101  & 17.4 &--18.6 & DANS?    &  \\
\qq& HS 0912+4259            &09 12 23.6 &+42 59 50 &14268 $\pm$ 53   & 16.4 &--20.0 & SBN      & IRAS F09123+4259 \\
\qq& HS 0912+4433            &09 12 28.7 &+44 33 55 &11345 $\pm$ 92   & 17.3 &--18.6 & BCG      &  \\
\qq& HS 0912+3900$^\ddagger$ &09 12 38.2 &+39 00 21 &20628 $\pm$ 92   & 17.2 &--20.0 & SBN      & NPM1G+39.0196 \\
\qq& HS 0923+4021            &09 23 13.8 &+40 21 32 &5190  $\pm$ 110  & 17.2 &--17.0 & BCG      &  \\
\qq& HS 0927+4159            &09 27 00.6 &+41 59 35 &13533 $\pm$ 95   & 17.4 &--18.9 & BCG      &  \\
\qq& HS 0934+4150            &09 34 21.3 &+41 50 29 &12011 $\pm$ 74   & 17.0 &--19.0 & BCG      & KUG0934+418 \\
\qq& HS 0934+4256            &09 34 53.9 &+42 56 20 &3600  $\pm$ 44   & 17.2 &--16.2 & DANS     & KUG0934+429 \\
\qq& HS 0935+4135            &09 35 30.7 &+41 35 07 &79288 $\pm$ 300  & 18.0 &--22.1 & LINER    &  \\
\qq& HS 0938+4215            &09 38 49.6 &+42 15 40 &4680  $\pm$ 98   & 17.6 &--16.4 & BCG      &  \\
\qq& HS 0939+4124            &09 39 37.2 &+41 24 03 &13646 $\pm$ 62   & 18.5 &--17.8 & BCG      &  \\
\qq& HS 0940+4052            &09 40 08.1 &+40 52 28 &18255 $\pm$ 44   & 16.1 &--20.8 & BCG?     &  \\
\qq& HS 0941+4024A           &09 41 54.7 &+40 24 52 &21709 $\pm$ 20   &+17.2 &--20.1 & SBN      & FIRSTJ094501.7+40110 \\
\qq& HS 0941+4024B           &09 41 56.2 &+40 24 53 &21724 $\pm$ 14   & 16.6 &--20.7 & BCG?     &  \\
\qq& HS 0947+3526$^\ddagger$ &09 47 59.6 &+35 26 39 &4678  $\pm$ 44   & 16.4 &--17.6 & BCG      & KUG0947+354 \\
\qq& HS 0948+3723            &09 48 19.0 &+37 23 05 &5140  $\pm$ 37   &+17.8 &--16.4 & BCG      & {\bf 6} \\
\qq& HS 0951+3712$^\ddagger$ &09 51 40.6 &+37 12 07 &12275 $\pm$ 65   & 16.9 &--19.2 & SBN      & FIRSTJ095440.9+36575 \\
\qq& HS 0952+4024$^\ddagger$ &09 52 30.8 &+40 24 28 &8648  $\pm$ 50   & 17.3 &--18.0 & DANS     &  \\
\qq& HS 0953+3628            &09 53 16.5 &+36 28 41 &14435 $\pm$ 101  & 17.3 &--19.1 & BCG      & CG~308,{\bf 5} \\
\qq& HS 0954+3615$^\ddagger$ &09 54 35.4 &+36 15 47 &5193  $\pm$ 68   & 18.4 &--15.8 & BCG      &  \\
\qq& HS 0956+3702$^\ddagger$ &09 56 08.4 &+37 02 05 &15679 $\pm$ 74   & 16.7 &--19.9 & SBN      &  \\
\qq& HS 0958+3654$^\ddagger$ &09 58 27.9 &+36 54 43 &12265 $\pm$ 300  & 17.4 &--18.7 & SBN?     & CGCG182-058,{\bf 8} \\
\qq& HS 0958+3637            &09 58 29.2 &+36 37 30 &13134 $\pm$ 75   & 17.6 &--18.6 & DANS?    &  \\
\hline
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 3.} (Continued)

\begin{tabular}{rlllrrcll} \\[-0.22cm] \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } \\
\hline
%-------------------------------------------------------------------------------------------------------------
% # |   IAU_name             |RA_1950    |DEC_1950  |V0      +-  V_err|mag   |Mb     |Type      |Other Names           |
%-------------------------------------------------------------------------------------------------------------
\qq& HS 0958+3718            &09 58 15.5 &+37 18 38 &1606  $\pm$ 77   & 15.7 &--16.0 & BCG      & CG~315,KUG0958+373,{\bf 5} \\
\qq& HS 1004+3730$^\ddagger$ &10 04 22.3 &+37 30 22 &10133 $\pm$ 94   & 16.5 &--19.2 & SBN      & KUG1004+375 \\
\qq& HS 1008+3620$^\ddagger$ &10 08 01.5 &+36 20 51 &11424 $\pm$ 53   & 17.2 &--18.7 & BCG      &  \\
\qq& HS 1011+3604            &10 11 29.6 &+36 04 55 &10227 $\pm$ 65   & 17.5 &--18.2 & DANS?    &  \\
\qq& HS 1014+3535$^\ddagger$ &10 14 50.0 &+35 35 50 &26718 $\pm$ 72   & 17.6 &--20.2 & SBN      & KUG1014+355 \\
\qq& HS 1016+3733            &10 16 02.7 &+37 33 04 &14451 $\pm$ 78   & 16.1 &--20.3 & LINER    & KUG1016+375 \\
\qq& HS 1021+4839            &10 21 39.0 &+48 39 53 &7495  $\pm$ 69   & 16.7 &--18.3 & SBN?     &  \\
\qq& HS 1025+3707A           &10 25 12.7 &+37 07 08 &7503  $\pm$ 102  & 17.9 &--17.1 & BCG      &  \\
\qq& HS 1025+3707B           &10 25 13.7 &+37 07 10 &39650 $\pm$ 300  &+16.9 &--21.7 & SBN      &  \\
\qq& HS 1025+3658$^\ddagger$ &10 25 32.3 &+36 58 28 &10988 $\pm$ 59   & 16.9 &--18.9 & BCG      &  \\
\qq& HS 1025+4057            &10 25 51.0 &+40 57 52 &16482 $\pm$ 59   & 16.7 &--20.0 & SBN      &  \\
\qq& HS 1027+4728            &10 27 45.9 &+47 28 57 &18225 $\pm$ 100  & 17.6 &--19.3 & SBN      &  \\
\qq& HS 1028+3716            &10 28 24.8 &+37 16 15 &11137 $\pm$ 109  & 16.9 &--19.0 & DANS     & KUG1028+372 \\
\qq& HS 1032+4600            &10 32 21.2 &+46 00 11 &9299  $\pm$ 61   & 17.1 &--18.4 & BCG?     & KUG1032+460 \\
\qq& HS 1043+3852$^\ddagger$ &10 43 09.0 &+38 52 15 &10071 $\pm$ 60   &+18.9 &--16.7 & BCG      &  \\
\qq& HS 1122+3800$^\ddagger$ &11 22 53.7 &+38 00 33 &11438 $\pm$ 98   &+18.7 &--17.2 & BCG      &  \\
\qq& HS 1148+3732            &11 48 05.4 &+37 32 22 &10835 $\pm$ 51   & 17.5 &--18.3 & DANS     & KUV11481+3732,{\bf 14} \\
\qq& HS 1159+3940            &11 59 52.5 &+39 40 59 &6299  $\pm$ 29   &+17.4 &--17.2 & DANS     & {\bf 6} \\
\qq& HS 1200+3824            &12 00 41.7 &+38 24 01 &23983 $\pm$ 146  &+18.0 &--19.4 & SBN?     & MAPS-NGPO 266 006267 \\
\qq& HS 1201+3535            &12 01 17.6 &+35 35 08 &10216 $\pm$ 11   & 19.0 &--16.7 & BCG      & MAPS-NGPO 267 026327 \\
\qq& HS 1202+3732            &12 02 36.8 &+37 32 55 &6787  $\pm$ 7    &+18.7 &--16.1 & BCG      & MAPS-NGPO 267 0065953 \\
\qq& HS 1204+3945            &12 04 45.2 &+39 45 47 &11178 $\pm$ 195  & 18.0 &--17.9 & BCG?     &  \\
\qq& HS 1205+3940            &12 05 29.2 &+39 40 19 &6362  $\pm$ 14   & 18.1 &--16.5 & BCG      & CG~1517 \\
\qq& HS 1206+4012            &12 06 19.8 &+40 12 24 &26721 $\pm$ 300  & 18.1 &--19.7 & NON      &  \\
\qq& HS 1210+3831            &12 10 46.7 &+38 31 42 &15800 $\pm$ 66   & 16.9 &--19.7 & BCG?     & CG~1538 \\
\qq& HS 1211+3807            &12 11 20.1 &+38 07 27 &7433  $\pm$ 133  & 16.3 &--18.7 & BCG      & MAPS-NGPO 267 004482 \\
\qq& HS 1211+4012            &12 11 51.5 &+40 12 23 &7091  $\pm$ 23   & 18.3 &--16.6 & BCG      &  \\
\qq& HS 1212+3640            &12 12 09.5 &+36 40 57 &12704 $\pm$ 56   & 16.5 &--19.6 & BCG      & KUG1212+366 \\
\qq& HS 1213+3636A           &12 13 03.8 &+36 36 56 &522   $\pm$ 35   & 17.5:&--11.7:& BCG      &  \\
\qq& HS 1213+3636B           &12 13 04.1 &+36 36 31 &229   $\pm$ 38   & 17.3 &~--9.6 & SA in SBm& in NGC~4214 \\
\qq& HS 1215+3850            &12 15 46.7 &+38 50 07 &15702 $\pm$ 65   & 16.1 &--20.5 & BCG?     & CG~1553 \\
\qq& HS 1216+3743            &12 16 38.5 &+37 43 24 &5978  $\pm$ 124  & 17.9 &--16.6 & DANS     & MAPS-NGPO 267 007023 \\
\qq& HS 1218+3945            &12 18 52.5 &+39 45 44 &11475 $\pm$ 57   & 17.7 &--18.2 & BCG      &  \\
\qq& HS 1220+3845            &12 20 11.8 &+38 45 38 &57118 $\pm$ 57   &+17.8 &--21.6 & Sy2      &  \\
\qq& HS 1223+3938            &12 23 29.6 &+39 38 31 &10873 $\pm$ 69   & 16.8 &--19.0 & BCG      & NPM1G+39.0289,CG~1566,{\bf 2},{\bf 7} \\
\qq& HS 1224+4027            &12 24 42.2 &+40 27 56 &17724 $\pm$ 5    & 18.6 &--18.3 & BCG      &  \\
\qq& HS 1225+4129            &12 25 45.5 &+41 29 16 &11411 $\pm$ 17   & 18.7 &--17.2 & BCG      &  \\
\qq& HS 1226+4113            &12 26 55.8 &+41 13 52 &3845  $\pm$ 17   & 18.7 &--14.9 & BCG      &  \\
\qq& HS 1232+3834            &12 32 25.0 &+38 34 31 &4049  $\pm$ 57   &+16.8 &--16.9 & BCG      & MAPS-NGPO 218 110114 \\
\qq& HS 1232+3947            &12 32 54.6 &+39 47 39 &6506  $\pm$ 143  & 17.2 &--17.5 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1235+4232            &12 35 13.7 &+42 32 02 &7449  $\pm$ 90   & 18.4 &--16.6 & DANS?    &  \\
\qq& HS 1236+3821            &12 36 31.9 &+38 21 52 &2069  $\pm$ 103  & 15.4 &--16.8 & BCG      & UGC~7816,CGCG1236.5+3822, \\
   &                         &           &          &                 &      &       &          & NPM1G+38.0259,{\bf 2},{\bf 7} \\
\hline
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 3.} (Continued)

\begin{tabular}{rlllrrcll} \\[-0.22cm] \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } \\
\hline
%-------------------------------------------------------------------------------------------------------------
% # |   IAU_name             |RA_1950    |DEC_1950  |V0      +-  V_err|mag   |Mb     |Type      |Other Names           |
%-------------------------------------------------------------------------------------------------------------
\qq& HS 1236+4532            &12 36 39.8 &+45 32 54 &16334:$\pm$ 300  & 17.6 &--19.1 & NON      & MAPS-NGPO 172 027192 \\
\qq& HS 1237+3900            &12 37 04.0 &+39 00 00 &11198 $\pm$ 11   &+18.6 &--17.3 & BCG      & {\bf 6} \\
\qq& HS 1238+4229            &12 38 24.1 &+42 29 08 &11370 $\pm$ 53   & 18.9 &--17.0 & BCG      &  \\
\qq& HS 1242+4058A           &12 42 00.3 &+40 58 12 &5512  $\pm$ 197  & 16.6 &--17.7 & BCG      & MAPS-NGPO 218 061180 \\
\qq& HS 1244+3647            &12 44 36.9 &+36 47 45 &14171 $\pm$ 89   & 16.4 &--20.0 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1245+4413            &12 45 52.8 &+44 13 25 &9293  $\pm$ 62   & 17.7 &--17.8 & DANS     &  \\
\qq& HS 1300+4225            &13 00 36.5 &+42 25 39 &11374 $\pm$ 23   &+17.3 &--18.6 & BCG?     &  \\
\qq& HS 1302+4058            &13 02 13.6 &+40 58 51 &9200  $\pm$ 34   &+16.8 &--18.6 & BCG      & MAPS-NGPO 219 053488 \\
\qq& HS 1302+4101            &13 02 49.8 &+41 01 22 &10567 $\pm$ 20   &+18.5 &--17.2 & BCG      &  \\
\qq& HS 1305+4049            &13 05 49.2 &+40 49 09 &10456 $\pm$ 57   &+17.8 &--17.9 & BCG      &  \\
\qq& HS 1306+4146            &13 06 13.5 &+41 46 23 &17237 $\pm$ 5    &+19.1 &--17.7 & BCG      &  \\
\qq& HS 1306+4151            &13 06 46.9 &+41 51 04 &82269 $\pm$ 23   &+18.0 &--22.2 & NON      &  \\
\qq& HS 1306+4232            &13 06 57.7 &+42 32 19 &14701 $\pm$ 90   &+16.9 &--19.6 & DANS     & MAPS-NGPO 219 019849 \\
\qq& HS 1307+4225            &13 07 38.8 &+42 25 04 &2677  $\pm$ 20   &+17.4 &--15.3 & BCG      & MAPS-NGPO 219 022840 \\
\qq& HS 1309+4446            &13 09 20.6 &+44 46 42 &8944  $\pm$ 158  &+16.4 &--19.0 & DANS     &  \\
\qq& HS 1310+4224            &13 10 20.8 &+42 24 08 &12565 $\pm$ 117  &+17.7 &--18.4 & DANS     &  \\
\qq& HS 1311+3628            &13 11 00.0 &+36 28 02 &1094  $\pm$ 12   & 18.0 &--12.9 & BCG      & Near UGC~8303,{\bf 2},{\bf 7} \\
   &                         &           &          &                 &      &       &          & NGP9 F269-0669419 is 14\arcsec\ to E \\
\qq& HS 1311+4507            &13 11 30.2 &+45 07 33 &18285 $\pm$ 11   &+18.6 &--18.4 & BCG      &  \\
\qq& HS 1311+4204            &13 11 50.0 &+42 04 50 &10495 $\pm$ 14   &+18.1 &--17.6 & DANS     &  \\
\qq& HS 1311+3924            &13 11 54.2 &+39 24 47 &1401  $\pm$ 54   & 15.6 &--15.8 & BCG      & UGC~8315,{\bf 4} \\
\qq& HS 1313+4440            &13 13 04.4 &+44 40 15 &10982 $\pm$ 144  & 16.5 &--19.3 & SBN      & UGC~8327,MRK~248,{\bf 9} \\
\qq& HS 1313+4246            &13 13 25.5 &+42 46 04 &12055 $\pm$ 11   &+19.2 &--16.9 & BCG      & MAPS-NGPO 219 017637 \\
\qq& HS 1313+4041            &13 13 34.2 &+40 41 07 &6373  $\pm$ 23   &+17.6 &--17.1 & BCG      &  \\
\qq& HS 1313+4521            &13 13 40.2 &+45 21 59 &3449  $\pm$ 18   &+18.9 &--14.4 & BCG      &  \\
\qq& HS 1314+4145            &13 14 00.0 &+41 45 28 &6445  $\pm$ 127  & 15.4 &--19.3 & SBN      & MRK~1477,{\bf 10} \\
\qq& HS 1315+4129            &13 15 42.5 &+41 29 14 &35297 $\pm$ 116  &+18.0 &--20.3 & NON      & FIRSTJ131755.8+41132, \\
   &                         &           &          &                 &      &       &          & 7C1315+4129 \\
\qq& HS 1316+3839            &13 16 01.7 &+38 39 22 &18065 $\pm$ 86   & 16.4 &--20.5 & BCG?     &  \\
\qq& HS 1317+4521B           &13 17 50.9 &+45 21 60 &32888 $\pm$ 133  &+16.3 &--21.9 & Sy1      &  \\
\qq& HS 1322+3708$^\dagger$  &13 22 17.0 &+37 08 39 &14127 $\pm$ 67   & 16.4 &--20.0 & BCG      & KUG1322+371 \\
\qq& HS 1323+3946            &13 23 29.9 &+39 46 13 &7064  $\pm$ 162  & 16.0 &--18.9 & DANS     & IRAS F13235+3945 \\
\qq& HS 1330+3651            &13 30 54.0 &+36 51 55 &5044  $\pm$ 117  & 16.7 &--17.4 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1334+3957            &13 34 11.4 &+39 57 31 &2513  $\pm$ 61   & 16.9 &--15.7 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1336+3650            &13 36 43.9 &+36 50 57 &5791  $\pm$ 94   & 17.8 &--16.6 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1354+3635            &13 54 29.9 &+36 35 39 &5056  $\pm$ 56   & 16.1 &--18.0 & BCG      & CG~1201,{\bf 3},{\bf 2},{\bf 7} \\
\qq& HS 1402+3650            &14 02 39.2 &+36 50 47 &10456 $\pm$ 83   & 16.3 &--19.4 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1408+4227            &14 08 07.5 &+42 27 26 &20355 $\pm$ 17   & 20.6 &--16.6 & BCG      &  \\
\qq& HS 1408+4522            &14 08 09.3 &+45 22 23 &20443 $\pm$ 113  & 17.8 &--19.4 & BCG      & CG~367 \\
\qq& HS 1410+3627            &14 10 02.2 &+36 27 15 &9890  $\pm$ 90   & 16.9 &--18.7 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1412+4203            &14 12 12.3 &+42 03 50 &24842 $\pm$ 160  & 19.1 &--18.5 & SBN      &  \\
\qq& HS 1414+4034            &14 14 43.1 &+40 34 58 &6097  $\pm$ 32   & 20.1 &--14.5 & BCG      &  \\
\qq& HS 1417+4433            &14 17 27.9 &+44 33 14 &18797 $\pm$ 5    & 19.8 &--17.2 & BCG      &  \\
\hline
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 3.} (Continued)

\begin{tabular}{rlllrrcll} \\[-0.22cm] \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } \\
\hline
%-------------------------------------------------------------------------------------------------------------
% # |   IAU_name             |RA_1950    |DEC_1950  |V0      +-  V_err|mag   |Mb     |Type      |Other Names           |
%-------------------------------------------------------------------------------------------------------------
\qq& HS 1419+3639            &14 19 16.2 &+36 39 18 &3579  $\pm$ 42   & 17.1 &--16.3 & BCG      & UGC~9198,{\bf 2} \\
\qq& HS 1420+3726$^\dagger$  &14 20 50.1 &+37 26 58 &10847 $\pm$ 45   & 17.5 &--18.3 & BCG      &  \\
\qq& HS 1423+3945$^\dagger$  &14 23 13.6 &+39 45 27 &1480  $\pm$ 35   & 18.5 &--13.0 & SA in Sp & in UGC~9242 \\
\qq& HS 1423+4054            &14 23 50.0 &+40 54 48 &8059  $\pm$ 93   & 18.5 &--16.7 & BCG      &  \\
\qq& HS 1427+4309            &14 27 53.4 &+43 09 40 &2679  $\pm$ 151  & 17.8 &--15.0 & BCG      & CG~449,PGC051797, \\
   &                         &           &          &                 &      &       &          & [KOS87]142752+430936,{\bf 12} \\
\qq& HS 1428+4056            &14 28 15.9 &+40 56 16 &10276 $\pm$ 49   & 19.9 &--15.8 & DANS     &  \\
\qq& HS 1430+4040            &14 30 17.9 &+40 40 54 &6999  $\pm$ 60   & 17.2 &--17.7 & DANS     & CG~467,IRAS F14302+4041, \\
   &                         &           &          &                 &      &       &          & PGC051943,{\bf 13} \\
\qq& HS 1433+4411            &14 33 27.2 &+44 11 21 &2945  $\pm$ 90   & 16.8 &--16.2 & BCG      & CG~480,NPM1G+44.0284 \\
\qq& HS 1433+4245            &14 33 53.6 &+42 45 23 &21481 $\pm$ 300  & 14.0 &--23.3 & LINER    & NPM1G+42.0387 \\
\qq& HS 1437+4002            &14 37 58.5 &+40 02 29 &11084 $\pm$ 29   &+19.2 &--16.7 & BCG      & {\bf 6} \\
\qq& HS 1441+4122            &14 41 24.4 &+41 22 44 &11007 $\pm$ 122  & 17.3 &--18.5 & DANS     & NPM1G+41.0365 \\
\qq& HS 1443+4027            &14 43 11.0 &+40 27 39 &8425  $\pm$ 30   & 17.1 &--18.2 & BCG      & CG~527 \\
\qq& HS 1447+4402            &14 47 20.1 &+44 02 50 &24642 $\pm$ 56   & 19.2 &--18.4 & DANS     &  \\
\qq& HS 1448+4518            &14 48 56.3 &+45 18 01 &10661 $\pm$ 149  & 17.8 &--18.0 & DANS?    &  \\
\qq& HS 1450+3844            &14 50 20.8 &+38 44 37 &4179  $\pm$ 54   & 17.8 &--15.9 & BCG      & CG~565,[SP82]25,{\bf 2} \\
\qq& HS 1450+4234            &14 50 55.3 &+42 34 20 &10393 $\pm$ 194  & 17.4 &--18.3 & DANS     & CG~568,NPM1G+42.0398 \\
\qq& HS 1458+4129            &14 58 03.9 &+41 29 17 &8687  $\pm$ 116  & 18.4 &--16.9 & DANS     &  \\
\qq& HS 1514+4602            &15 14 27.6 &+46 02 48 &22810 $\pm$ 300  & 16.8 &--20.7 & SBN      & NPM1G+46.0322,{\bf 1} \\
\qq& HS 1537+4411            &15 37 19.2 &+44 11 23 &9312  $\pm$ 43   & 17.2 &--18.3 & BCG      &  \\
\qq& HS 1545+4055            &15 45 26.2 &+40 55 36 &9521  $\pm$ 14   & 18.8 &--16.7 & BCG      & [SP82]54 \\
\qq& HS 1545+4459            &15 45 34.0 &+44 59 19 &10480 $\pm$ 114  & 18.4 &--17.3 & BCG?     &  \\
\qq& HS 1546+4319            &15 46 31.9 &+43 19 50 &12400 $\pm$ 45   & 16.5 &--19.6 & SBN      & IRAS F15465+4320 \\
\qq& HS 1603+3759$^\ddagger$ &16 03 13.2 &+37 59 08 &12071 $\pm$ 82   & 18.6 &--17.4 & BCG      &  \\
\qq& HS 1613+3902            &16 13 51.4 &+39 02 28 &10046 $\pm$ 77   & 18.7 &--16.9 & BCG      & FIRSTJ161538.5+38544 \\
\qq& HS 1616+3627$^\dagger$  &16 16 19.9 &+36 27 11 &10210 $\pm$ 38   & 16.5 &--19.2 & Sy1      & RXJ1618.1+3619,{\bf 11} \\
\qq& HS 1625+3847            &16 25 49.1 &+38 47 28 &9355  $\pm$ 131  & 18.4 &--17.1 & BCG?     &  \\
\qq& HS 1633+4703            &16 33 12.8 &+47 03 44 &2681  $\pm$ 62   & 16.7 &--16.1 & BCG      & {\bf 2},{\bf 7} \\
\qq& HS 1645+4339            &16 45 57.7 &+43 39 27 &9577  $\pm$ 118  & 18.3 &--17.2 & BCG      &  \\
\qq& HS 1646+4003B           &16 46 35.6 &+40 03 59 &9877  $\pm$ 83   & 19.7 &--15.9 & BCG?     &  \\
\qq& HS 1649+3621$^\dagger$  &16 49 35.6 &+36 21 13 &9189  $\pm$ 162  & 18.1 &--17.3 & BCG      &  \\
\qq& HS 1650+3706            &16 50 22.4 &+37 06 22 &6898  $\pm$ 30   & 19.1 &--15.7 & BCG      &  \\
\qq& HS 1653+4340            &16 53 19.4 &+43 40 29 &59773 $\pm$ 116  &+18.7 &--20.9 & SBN?     &  \\
\qq& HS 1655+3845            &16 55 47.9 &+38 45 56 &2221  $\pm$ 112  & 17.1 &--15.3 & BCG      &  \\
\qq& HS 1704+3542$^\ddagger$ &17 04 51.5 &+35 42 15 &7602  $\pm$ 162  & 18.0 &--17.0 & BCG      &  \\
\qq& HS 1710+3746            &17 10 19.8 &+37 46 26 &11196 $\pm$ 104  & 17.8 &--18.1 & BCG      &  \\
\qq& HS 1713+4417            &17 13 12.3 &+44 17 03 &8425  $\pm$ 80   & 18.4 &--16.9 & BCG?     &  \\
\qq& HS 1713+4856            &17 13 25.3 &+48 56 53 &8051  $\pm$ 44   & 19.3 &--15.9 & BCG      &  \\
\qq& HS 1716+3817            &17 16 34.1 &+38 17 31 &13062 $\pm$ 178  & 16.9 &--19.3 & SBN?     & {\bf 6} \\
\hline \\[-0.2cm]
\multicolumn{9}{l}{ $^a$ Heliocentric velocities.; $^b$ absolute magnitudes are not corrected for galactic extinction;}\\
\multicolumn{9}{l}{ + APM magnitudes; $^\dagger$ objects from the  second priority random sample; $^\ddagger$ galaxies from the APM selected sample.} \\
%\multicolumn{9}{l}{{\bf 5} -- Weistrop \& Downes (\cite{Weistrop91}); {\bf 6} -- Hopp et al. (\cite{Hopp00}); {\bf 7} -- Popescu \& Hopp (\cite{Popescu00}); {\bf 8} -- Falco et al. (\cite{Falco99})} \\
%\multicolumn{9}{l}{{\bf 9} -- Markarian et al. (\cite{Markarian89}); {\bf 10} -- Fisher et al. (\cite{Fisher95}); {\bf 11} -- Grupe et al. (\cite{Grupe99}); {\bf 12} -- Kirshner et al. (\cite{Kirshner87}); } \\
%\multicolumn{9}{l}{{\bf 13} -- Tifft et al. (\cite{Tifft86}); {\bf 14} -- Wegner \& Boley (\cite{Wegner93}).} \\
\end{tabular}
\end{center}
\end{table*}
%\end{document}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 3.} (Continued)
\begin{tabular}{rlllrrcll} \\[-0.22cm]
%\hline \\[-0.35cm]
\multicolumn{9}{l}{{\bf References:}} \\
\multicolumn{9}{l}{{\bf 1 } -- Klemola, A. R., Jones, B. F., \& Hanson, R. B.  1987, AJ, 94, 501                                                 } \\
\multicolumn{9}{l}{{\bf 2 } -- Popescu, C. C., Hopp, U., Hagen, H.-J., \& Els\"{a}sser, H.  1996, A\&AS, 116, 43                                 } \\
\multicolumn{9}{l}{{\bf 3 } -- Ugryumov, A. V., Pustilnik, S. A., Lipovetsky, V. A., Izotov, Yu. I., \& Richter, G. M.  1998, A\&AS, 131, 295    } \\
\multicolumn{9}{l}{{\bf 4 } -- RC3                                                                                                               } \\
\multicolumn{9}{l}{{\bf 5 } -- Weistrop, D., \& Downes, R. A.  1991, AJ, 102, 1680                                                               } \\
\multicolumn{9}{l}{{\bf 6 } -- Hopp, U., Engels, D., Green, R., et al.  2000, A\&AS, 142, 417 ({\bf Paper~III})                                  } \\
\multicolumn{9}{l}{{\bf 7 } -- Popescu, C. C., \& Hopp, U.  2000, A\&AS, 142, 247                                                                } \\
\multicolumn{9}{l}{{\bf 8 } -- Falco, E. E., Kurtz, M. J., Geller, M. J., et al.  1999, PASP, 111, 438                                           } \\
\multicolumn{9}{l}{{\bf 9 } -- Markarian, B. E., Lipovetsky, V. A., Stepanian, et al.  1989, Soob. SAO. No.62, 5                                 } \\
\multicolumn{9}{l}{{\bf 10} -- Fisher, K. B., Huchra, J. P., Strauss, M. A., et al.  1995, ApJS, 100, 69                                          } \\
\multicolumn{9}{l}{{\bf 11} -- Grupe, D., Beuermann, K., Mannheim, K., \& Thomas  H.-C.  1999, A\&A, 350, 895                                     } \\
\multicolumn{9}{l}{{\bf 12} -- Kirshner, R. P., Oemler, A., Schechter, P. L., \& Shectman, S. A.  1987, ApJ, 314, 493                             } \\
\multicolumn{9}{l}{{\bf 13} -- Tifft, W. C., Kirshner, R. P., Gregory, S. A., \& Moody, J. W.  1986, ApJ, 310, 75                                 } \\
\multicolumn{9}{l}{{\bf 14} -- Wegner, G., \& Boley, F. I.  1993, AJ, 105, 660                                                                    } \\
\end{tabular}
\begin{tabular}{rlrcccccrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ F(H$\beta$)$^a$ }              &
\multicolumn{1}{c}{ $\frac{F(\lambda 3727)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 5007)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 6583)}{F(H\alpha)}$}&
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ W$_{\lambda 3727}$(\AA)}       &
\multicolumn{1}{c}{ W$_{H\beta}$(\AA)}             &
\multicolumn{1}{c}{ W$_{\lambda 5007}$(\AA)}       \\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } \\
\hline
%-------------------------------------------------------------------------------------------------------
%    IAU_name                FL_4861 F3727_Hb F5007_Hb Ha_Hb  F6583_Ha FSii_Ha EW_3727 EW_4861 EW_5007
%-------------------------------------------------------------------------------------------------------
\qq& HS 0809+4334            &51     &1.16    &3.96    &3.71  &0.16    &0.20   &41     &24     &92    \\
\qq& HS 0818+4234            &+5:    &        &        &      &        &0.75:  &       &+12:   &5:    \\
\qq& HS 0822+4049            &85     &1.45    &2.25    &4.62  &0.14    &0.20   &72     &38     &86    \\
\qq& HS 0822+4238            &16     &2.81    &3.94    &4.63  &0.08    &0.16   &39     &14     &55    \\
\qq& HS 0824+4139            &11     &        &3.55    &4.64  &0.08    &0.41   &       &8      &31    \\
\qq& HS 0828+4305            &43     &1.63    &1.60    &5.77  &0.26    &0.32   &16     &9      &15    \\
\qq& HS 0828+4346            &23     &        &6.22    &4.39  &0.02    &0.10   &       &16     &103   \\
\qq& HS 0831+4208            &8:     &        &2.50    &13.12 &0.38    &0.30   &       &4:     &11    \\
\qq& HS 0849+3802$^\ddagger$ &36     &        &2.50    &7.25  &0.34    &0.35   &       &7      &17    \\
\qq& HS 0849+3639$^\ddagger$ &20     &        &2.10    &4.45  &0.08    &0.26   &       &11     &22    \\
\qq& HS 0850+3722$^\ddagger$ &+5:    &        &        &      &        &       &       &+10:   &10:   \\
\qq& HS 0855+4118            &64     &        &2.59    &3.88  &0.12    &0.25   &       &17     &45    \\
\qq& HS 0855+3729$^\ddagger$ &28     &1.93    &0.75    &4.00  &0.29    &0.30   &24     &14     &11    \\
\qq& HS 0900+4318            &18     &        &6.06    &4.50  &        &0.06:  &       &19     &120   \\
\qq& HS 0901+3517$^\ddagger$ &2:     &        &11:     &16:   &        &0.25:  &       &2:     &19    \\
\qq& HS 0904+3752$^\ddagger$ &+13    &        &        &      &        &0.08:  &       &+26    &8:    \\
\qq& HS 0907+4201            &4:     &        &1.75:   &9.50: &0.29    &0.32   &       &4:     &7:    \\
\qq& HS 0912+4427            &+10    &        &        &      &0.20    &0.20:  &       &+35    &18:   \\
\qq& HS 0912+4259            &37     &5.46    &1.70    &6.03  &0.21    &0.30   &68     &15     &26    \\
\qq& HS 0912+4433$^*$        &16     &        &4.91    &7.50  &0.17    &0.02:  &       &11     &53    \\
\qq& HS 0912+3900$^\ddagger$ &+40    &        &        &      &0.35    &0.28   &       &+31    &2:    \\
\qq& HS 0923+4021$^*$        &16     &        &5.94    &4.44  &0.04    &0.20   &       &15     &78    \\
\qq& HS 0927+4159            &30     &        &3.13    &4.23  &0.09    &0.29   &       &22     &75    \\
\qq& HS 0934+4150            &32     &        &4.75    &4.78  &0.06    &0.17   &       &24     &113   \\
\qq& HS 0934+4256            &16:    &        &5.31:   &9.25: &0.24    &0.71   &       &2:     &11    \\
\qq& HS 0935+4135            &7:     &1:      &0.71:   &2.86: &0.60    &0.15   &10:    &10:    &8:    \\
\qq& HS 0938+4215            &27     &        &3.39    &3.54  &0.05    &0.28   &       &20     &69    \\
\qq& HS 0939+4124            &61     &1.43    &7.89    &4.39  &0.01    &0.04   &175    &171    &1367  \\
\qq& HS 0940+4052            &133    &3.65    &4.48    &3.73  &0.05    &0.17   &91     &41     &196   \\
\qq& HS 0941+4024A           &12     &        &3.11    &8.09  &0.40    &0.40   &       &4      &13    \\
\qq& HS 0941+4024B           &51     &        &2.37    &4.96  &0.18    &0.24   &       &17     &41    \\
\qq& HS 0947+3526$^\ddagger$ &24     &        &4.29    &2.92  &        &0.20   &       &28     &118   \\
\qq& HS 0948+3723$^*$        &20     &1.50    &5.30    &2.78: &0.05:   &       &375    &32     &187   \\
\qq& HS 0951+3712$^\ddagger$ &6:     &4.83:   &2.17:   &12.50:&0.32    &0.36   &10:    &2:     &5:    \\
\qq& HS 0952+4024$^\ddagger$ &18     &        &1.28    &4.22  &0.17    &0.32   &       &9      &11    \\
\qq& HS 0953+3628            &77     &2.53    &3.83    &2.64  &0.10    &0.19   &92     &42     &177   \\
\qq& HS 0954+3615$^\ddagger$ &6:     &        &6.17:   &6.33: &0.08    &0.50:  &       &2:     &18    \\
\qq& HS 0956+3702$^\ddagger$ &14     &9.14    &2.14    &7.36  &0.28    &0.32   &39     &5      &11    \\
\qq& HS 0958+3654$^\ddagger$ &+95    &        &        &      &0.53    &0.44   &       &+16    &      \\
\qq& HS 0958+3637$^*$        &4:     &        &5.05:   &9.77: &        &0.40   &       &3:     &14    \\
\hline  \\[--0.2cm]
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 4.} (Continued)
\begin{tabular}{rlrcccccrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ F(H$\beta$)$^a$ }              &
\multicolumn{1}{c}{ $\frac{F(\lambda 3727)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 5007)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 6583)}{F(H\alpha)}$}&
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ W$_{\lambda 3727}$(\AA)}       &
\multicolumn{1}{c}{ W$_{H\beta}$(\AA)}             &
\multicolumn{1}{c}{ W$_{\lambda 5007}$(\AA)}       \\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } \\
\hline
%-------------------------------------------------------------------------------------------------------
%    IAU_name                FL_4861 F3727_Hb F5007_Hb Ha_Hb  F6583_Ha FSii_Ha EW_3727 EW_4861 EW_5007
%-------------------------------------------------------------------------------------------------------
\qq& HS 0958+3718$^*$        &190    &0.24    &6.46    &2.25  &0.03    &       &21     &64     &430   \\
\qq& HS 1004+3730$^\ddagger$ &+81    &        &        &      &0.42    &0.40   &       &+38    &3     \\
\qq& HS 1008+3620$^\ddagger$ &13     &        &6.15    &6.31  &0.07    &0.22   &       &10     &64    \\
\qq& HS 1011+3604            &26     &1.81    &2.08    &3.85  &0.16    &0.29   &97     &15     &33    \\
\qq& HS 1014+3535$^\ddagger$ &5:     &        &        &16:   &0.37    &0.25   &       &2:     &      \\
\qq& HS 1016+3733$^*$        &27     &3.39    &4.61    &5.35  &0.68    &0.56   &23     &5      &22    \\
\qq& HS 1021+4839            &+53    &        &        &      &0.33    &0.12:  &       &+33    &6:    \\
\qq& HS 1025+3707A           &37     &        &3.78    &2.92  &0.07    &0.12   &       &25     &99    \\
\qq& HS 1025+3707B           &+42    &        &        &      &0.43:   &       &       &+62    &      \\
\qq& HS 1025+3658$^\ddagger$ &24     &        &6.08    &4.75  &0.11    &0.18   &       &17     &106   \\
\qq& HS 1025+4057$^*$        &16:    &        &        &2.19: &0.29    &0.49:  &       &19:    &      \\
\qq& HS 1027+4728            &+24    &        &        &      &0.42:   &0.21:  &       &+11    &      \\
\qq& HS 1028+3716$^*$        &32     &1.00    &2.88    &5.63  &0.20    &0.30   &60     &13     &35    \\
\qq& HS 1032+4600$^*$        &45     &        &2.88    &5.81  &0.15    &0.32   &       &11     &34    \\
\qq& HS 1043+3852$^\ddagger$ &5:     &        &7.60:   &5.60: &        &0.11:  &       &6:     &54    \\
\qq& HS 1122+3800$^\ddagger$ &2:     &        &9.50:   &11.00:&0.05:   &0.09:  &       &6:     &57    \\
\qq& HS 1148+3732$^*$        &37     &2.54    &2.16    &2.59  &0.21    &0.35   &50     &21     &47    \\
\qq& HS 1159+3940            &14     &4.07    &1.79    &2.71  &0.21    &0.18:  &61     &21     &40    \\
\qq& HS 1200+3824            &+12    &        &        &      &0.25:   &       &       &+16    &      \\
\qq& HS 1201+3535            &14     &2.86    &5.79    &3.14  &0.02:   &0.20:  &50     &28     &180   \\
\qq& HS 1202+3732            &27     &4.66    &4.60    &3.50  &0.04:   &       &43     &12     &54    \\
\qq& HS 1204+3945$^*$        &6:     &        &4.45:   &9.06: &0.10    &0.24   &       &5:     &23    \\
\qq& HS 1205+3940            &33     &1.67    &5.55    &3.36  &0.05    &0.09   &81     &36     &237   \\
\qq& HS 1206+4012            &+9:    &        &        &      &        &       &       &+10:   &      \\
\qq& HS 1210+3831$^*$        &39     &4.64    &2.51    &3.51  &0.14    &0.36   &59     &12     &32    \\
\qq& HS 1211+3807$^*$        &40     &        &2.75    &5.63  &0.12    &0.18   &       &8      &22    \\
\qq& HS 1211+4012            &12     &5.33    &6.67    &3.75  &0.04:   &0.13:  &60     &11     &79    \\
\qq& HS 1212+3640$^*$        &70     &3.43    &2.54    &6.27  &0.08    &0.25   &79     &14     &36    \\
\qq& HS 1213+3636A           &237    &0.41    &3.48    &2.55  &0.05    &0.08   &66     &281    &1094  \\
\qq& HS 1213+3636B           &31     &        &3.43    &3.96  &0.04:   &0.18   &       &35     &145   \\
\qq& HS 1215+3850$^*$        &97     &3.05    &3.34    &4.54  &0.07    &0.22   &52     &16     &53    \\
\qq& HS 1216+3743$^*$        &+39    &        &        &      &        &0.23   &       &+65    &31    \\
\qq& HS 1218+3945$^*$        &28     &3.46    &3.79    &2.29  &0.14    &0.19   &173    &28     &106   \\
\qq& HS 1220+3845            &19     &1.27    &1.43    &2.85  &0.62    &0.21   &13     &13     &19    \\
\qq& HS 1223+3938$^*$        &48     &        &6.25    &4.46  &0.07    &0.15   &       &17     &109   \\
\qq& HS 1224+4027            &22     &3.82    &3.50    &3.50  &0.09    &0.19   &50     &17     &60    \\
\qq& HS 1225+4129            &17     &2.47    &3.06    &3.82  &0.14    &0.38   &32     &14     &44    \\
\qq& HS 1226+4113            &21     &2.19    &5.10    &5.19  &0.05:   &0.12:  &65     &12     &60    \\
\qq& HS 1232+3834$^*$        &16     &3.19    &8.06    &4.63  &0.09:   &0.34:  &130    &7      &62    \\
\qq& HS 1232+3947$^*$        &87     &        &3.54    &2.90  &        &0.15   &       &36     &136   \\
\qq& HS 1235+4232$^*$        &7:     &        &2.14:   &1.86: &0.15:   &0.38:  &       &24:    &55:   \\
\qq& HS 1236+3821$^*$        &55     &5.82    &5.25    &5.47  &0.02    &0.19   &124    &7      &41    \\
\hline  \\[--0.2cm]
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 4.} (Continued)
\begin{tabular}{rlrcccccrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ F(H$\beta$)$^a$ }              &
\multicolumn{1}{c}{ $\frac{F(\lambda 3727)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 5007)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 6583)}{F(H\alpha)}$}&
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ W$_{\lambda 3727}$(\AA)}       &
\multicolumn{1}{c}{ W$_{H\beta}$(\AA)}             &
\multicolumn{1}{c}{ W$_{\lambda 5007}$(\AA)}       \\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } \\
\hline
%-------------------------------------------------------------------------------------------------------
% # |   IAU_name             FL_4861 F3727_Hb F5007_Hb Ha_Hb  F6583_Ha FSii_Ha EW_3727 EW_4861 EW_5007
%-------------------------------------------------------------------------------------------------------
\qq& HS 1236+4532            &+3:    &        &        &      &        &       &       &+3:    &      \\
\qq& HS 1237+3900            &40     &2.33    &5.35    &2.90  &0.07:   &0.11:  &79     &39     &227   \\
\qq& HS 1238+4229            &15     &5.07    &4.93    &4.53  &0.09    &0.25:  &86     &18     &91    \\
\qq& HS 1242+4058A$^*$       &47     &        &2.94    &4.09  &0.08    &0.27   &       &18     &53    \\
\qq& HS 1244+3647$^*$        &110    &0.89    &4.01    &2.55  &0.03    &0.32   &22     &37     &150   \\
\qq& HS 1245+4413            &32     &        &2.16    &2.06  &0.18    &0.26   &       &24     &57    \\
\qq& HS 1300+4225            &15:    &2.20:   &2.20:   &2.33: &        &       &57     &28:    &64    \\
\qq& HS 1302+4058            &32     &6.44    &3.75    &1.88  &        &0.22   &137    &29     &117   \\
\qq& HS 1302+4101            &22     &2.09    &3.59    &3.45  &0.09    &0.20   &55     &25     &98    \\
\qq& HS 1305+4049            &32     &2.11    &3.35    &2.20  &0.10    &0.16   &36     &21     &77    \\
\qq& HS 1306+4146            &64     &1.55    &5.98    &2.56  &0.02:   &0.09:  &237    &146    &889   \\
\qq& HS 1306+4151            &7:     &2.71:   &1.00:   &      &        &       &17:    &6:     &6:    \\
\qq& HS 1306+4232$^*$        &18     &        &2.39    &2.78  &        &0.50   &       &13     &31    \\
\qq& HS 1307+4225            &26     &0.83    &5.52    &3.86  &        &0.10:  &18     &31     &164   \\
\qq& HS 1309+4446            &19     &        &2.00    &3.11  &        &0.32   &       &9      &19    \\
\qq& HS 1310+4224            &14     &5.79    &2.07    &3.07  &        &0.30   &219    &9      &21    \\
\qq& HS 1311+3628            &448    &1.29    &5.18    &2.92  &0.05    &0.09   &299    &393    &2100  \\
\qq& HS 1311+4507            &52     &2.58    &4.33    &2.75  &0.08    &0.15   &116    &76     &335   \\
\qq& HS 1311+4204            &18     &4.22    &2.44    &3.00  &0.19    &0.26   &66     &16     &40    \\
\qq& HS 1311+3924            &179    &1.89    &4.38    &2.30  &0.04    &0.13   &97     &61     &290   \\
\qq& HS 1313+4440            &140    &        &2.05    &4.97  &0.49    &0.63   &       &12     &25    \\
\qq& HS 1313+4246            &30     &1.93    &4.80    &3.57  &0.05:   &0.13:  &57     &36     &180   \\
\qq& HS 1313+4041$^*$        &28     &2.82    &5.07    &3.50  &0.05:   &0.13:  &44     &19     &102   \\
\qq& HS 1313+4521            &117    &1.19    &3.84    &3.11  &0.03:   &0.12   &92     &77     &306   \\
\qq& HS 1314+4145            &214    &        &0.82    &4.07  &0.34    &0.16   &       &44     &38    \\
\qq& HS 1315+4129            &+25    &        &        &      &0.32:   &0.40:  &15:    &+16    &      \\
\qq& HS 1316+3839$^*$        &48     &3.13    &3.17    &3.29  &0.13    &0.29   &83     &25     &78    \\
\qq& HS 1317+4521B$^*$       &48     &        &0.48    &1.89  &0.14:   &0.05:  &       &24     &12    \\
\qq& HS 1322+3708$^{* \dagger}$&20     &2.60    &4.35    &2.85  &0.16    &0.19   &86     &35     &155   \\
\qq& HS 1323+3946$^*$        &103    &1.80    &2.32    &3.79  &0.31    &0.15   &53     &15     &35    \\
\qq& HS 1330+3651$^*$        &188    &1.92    &5.02    &2.71  &0.01    &0.13   &504    &84     &456   \\
\qq& HS 1334+3957$^*$        &60     &1.28    &5.22    &3.12  &0.02    &0.10   &99     &96     &548   \\
\qq& HS 1336+3650            &36     &        &3.80    &4.76  &0.07    &0.34   &       &14     &54    \\
\qq& HS 1354+3635$^*$        &154    &3.01    &3.36    &4.22  &0.06    &0.22   &159    &23     &77    \\
\qq& HS 1402+3650            &107    &1.38    &3.03    &3.27  &0.12    &0.21   &61     &27     &86    \\
\qq& HS 1408+4227            &120    &0.82    &7.58    &2.78  &0.02:   &0.04:  &99     &219    &1615  \\
\qq& HS 1408+4522$^*$        &125    &        &2.97    &2.96  &0.12    &0.24   &       &35     &110   \\
\qq& HS 1410+3627$^*$        &13:    &        &3.46:   &4.46: &0.05:   &0.26   &       &13:    &41    \\
\qq& HS 1412+4203$^*$        &+16    &        &        &      &0.44    &0.25   &13:    &+19    &      \\
\qq& HS 1414+4034            &8:     &4:      &5.13:   &3.25: &0.08:   &0.15:  &41     &12:    &69    \\
\qq& HS 1417+4433            &44     &2.18    &5.73    &3.07  &0.02:   &0.12:  &167    &61     &364   \\
\hline  \\[--0.2cm]
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 4.} (Continued)
\begin{tabular}{rlrcccccrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ F(H$\beta$)$^a$ }              &
\multicolumn{1}{c}{ $\frac{F(\lambda 3727)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 5007)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(\lambda 6583)}{F(H\alpha)}$}&
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ W$_{\lambda 3727}$(\AA)}       &
\multicolumn{1}{c}{ W$_{H\beta}$(\AA)}             &
\multicolumn{1}{c}{ W$_{\lambda 5007}$(\AA)}       \\
&
\multicolumn{1}{c}{ (1) } &
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } \\
\hline
%-------------------------------------------------------------------------------------------------------
%    IAU_name                FL_4861 F3727_Hb F5007_Hb Ha_Hb  F6583_Ha FSii_Ha EW_3727 EW_4861 EW_5007
%-------------------------------------------------------------------------------------------------------
\qq& HS 1419+3639            &69     &3.74    &2.43    &1.96  &0.13    &0.31   &186    &41     &102   \\
\qq& HS 1420+3726$^{* \dagger}$&34     &2.53    &3.21    &2.56  &        &0.34   &69     &35     &120   \\
\qq& HS 1423+3945$^\dagger$  &70     &        &4.56    &2.24  &0.03    &0.11   &       &136    &638   \\
\qq& HS 1423+4054            &25     &4.12    &2.72    &1.96  &0.08    &0.20   &64     &18     &54    \\
\qq& HS 1427+4309$^*$        &34     &2.24    &4.09    &2.91  &0.08    &0.26   &54     &23     &99    \\
\qq& HS 1428+4056            &+13    &        &        &      &0.08:   &0.15:  &       &+21    &7:    \\
\qq& HS 1430+4040            &121    &2.94    &0.79    &2.78: &0.13:   &0.05:  &281    &51     &45    \\
\qq& HS 1433+4411            &45     &        &3.27    &3.58  &0.06    &0.24   &       &10     &34    \\
\qq& HS 1433+4245$^*$        &+97    &        &        &      &1.20    &       &17:    &+41    &      \\
\qq& HS 1437+4002            &30     &1.47    &6.13    &3.53  &0.03:   &0.11:  &114    &60     &340   \\
\qq& HS 1441+4122$^*$        &22     &5.16    &2.85    &5.09  &0.15    &0.26   &47     &11     &32    \\
\qq& HS 1443+4027            &61     &1.87    &2.97    &3.26  &0.15    &0.19   &163    &19     &56    \\
\qq& HS 1447+4402            &8:     &3.75:   &1.50:   &5.50: &0.25:   &0.30:  &22:    &5:     &8:    \\
\qq& HS 1448+4518$^*$        &+53    &        &        &      &0.15    &0.31   &19     &+44    &8:    \\
\qq& HS 1450+3844$^*$        &72     &2.31    &3.46    &3.53  &0.07    &0.21   &132    &23     &82    \\
\qq& HS 1450+4234            &29     &        &0.72    &2.93  &0.27    &0.40   &       &13     &10    \\
\qq& HS 1458+4129            &+28    &        &        &      &0.17    &0.40   &       &+29    &      \\
\qq& HS 1514+4602$^*$        &+62    &        &        &      &0.46    &0.19:  &       &+61    &      \\
\qq& HS 1537+4411$^*$        &19     &        &3.91    &3.30  &0.03    &0.23   &       &12     &50    \\
\qq& HS 1545+4055            &161    &1.27    &5.66    &2.70  &0.02:   &0.05:  &181    &163    &983   \\
\qq& HS 1545+4459            &12     &7.92    &3.75    &5.33  &0.13    &0.28   &76     &7      &29    \\
\qq& HS 1546+4319$^*$        &41     &3.80    &1.81    &4.23  &0.33    &0.24   &25     &7      &14    \\
\qq& HS 1603+3759$^\ddagger$ &19     &2.16    &4.89    &2.42  &        &       &104    &43     &228   \\
\qq& HS 1613+3902            &19     &        &4.37    &2.84  &        &0.13   &       &12     &52    \\
\qq& HS 1616+3627$^\dagger$  &120    &        &0.63    &3.57  &0.16    &       &       &11     &8     \\
\qq& HS 1625+3847            &7:     &        &3.00:   &4.57: &        &0.25   &       &8:     &25    \\
\qq& HS 1633+4703$^*$        &170    &3.96    &3.29    &3.38  &0.07    &0.23   &76     &16     &55    \\
\qq& HS 1645+4339            &23     &        &4.43    &4.83  &0.06    &0.22   &       &11     &51    \\
\qq& HS 1646+4003B           &21:    &        &1.62:   &3.33: &0.14    &       &       &13:    &19:   \\
\qq& HS 1649+3621$^{* \dagger}$&21:    &1.86:   &3.57:   &3.43: &        &       &37:    &13:    &48    \\
\qq& HS 1650+3706            &66     &2.36    &5.55    &2.39  &0.08    &0.09   &275    &124    &647   \\
\qq& HS 1653+4340            &6:     &3.83:   &3.17:   &6.00: &0.44:   &0.44:  &21:    &4:     &13:   \\
\qq& HS 1655+3845$^*$        &49     &2.31    &4.14    &2.76  &        &0.19   &60     &30     &125   \\
\qq& HS 1704+3542$^\ddagger$ &4:     &12.54:  &8.16:   &6.16: &        &0.22:  &60     &5:     &46    \\
\qq& HS 1710+3746$^*$        &19     &2.84    &3.11    &3.74  &0.07    &0.23   &110    &24     &68    \\
\qq& HS 1713+4417            &15     &4.27    &3.07    &5.93  &0.22    &0.25   &24     &5      &16    \\
\qq& HS 1713+4856            &140    &1.04    &5.91    &3.08  &0.04    &0.05   &147    &101    &632   \\
\qq& HS 1716+3817            &9:     &        &1.67:   &10.11:&0.13    &0.32   &       &3:     &5:    \\
\hline  \\[-0.2cm]
\multicolumn{10}{l}{ $^a$ Flux in 10$^{-16}$ ergs s$^{-1}$ cm$^{-2}$; * objects observed during non-photometric conditions;} \\
\multicolumn{10}{l}{$^\dagger$ objects from the second priority random sample; $^\ddagger$ galaxies from the APM selected sample;}  \\
\multicolumn{10}{l}{ $^+$ parameters for H$\alpha$ emission line; : parameters with less confident values.} \\
\end{tabular}
\begin{tabular}{rlcclrl} \hline \\[-0.35cm]
\MC{1}{c}{\#}               &
\MC{1}{c}{Name}             &
\MC{1}{c}{$\alpha\,(1950)$} &
\MC{1}{c}{$\delta\,(1950)$} &
\MC{1}{c}{$z^{\,a}$}        &
\MC{1}{c}{$m_{B}$}          &
\MC{1}{c}{Detected {\bf emission lines} }\\
&
\MC{1}{c}{ (1) } &
\MC{1}{c}{ (2) } &
\MC{1}{c}{ (3) } &
\MC{1}{c}{ (4) } &
\MC{1}{c}{ (5) } &
\MC{1}{c}{ (6) }
\\ \hline
%-------------------------------------------------------------------------------------
%IAU_name                   |RA_1950    |DEC_1950   |QZ_M   |mag   | Lines           |
%-------------------------------------------------------------------------------------
\qq & HS 0936+4204          &09 36 59.6 &+42 04 24  &3.3211 &18.3  & Ly$\alpha$ 1216 \AA, Si{\sc iv}/O{\sc iv}] 1400 \AA, C{\sc iv} 1549 \AA  \\
\qq & HS 1009+3706          &10 09 02.4 &+37 06 31  &3.0393 &17.6  & Ly$\alpha$ 1216 \AA, Si{\sc iv}/O{\sc iv}] 1400 \AA, C{\sc iv} 1549 \AA \\
\qq & HS 1224+4410          &12 24 55.1 &+44 10 03  &3.0718 &19.5  & Ly$\alpha$ 1216 \AA, C{\sc iv} 1549 \AA \\
\qq & HS 1301+4233          &13 01 47.0 &+42 33 30  &0.8460:&+18.7 & Mg{\sc ii} 2798 \AA \\
\qq & HS 1541+4452          &15 41 23.0 &+44 52 27  &2.3588 &18.8  & Ly$\alpha$ 1216 \AA, Si{\sc iv}/O{\sc iv}] 1400 \AA, C{\sc iv} 1549 \AA \\
\hline \\[-0.2cm]
\multicolumn{7}{l}{ $^a$ Observed redshift; $^+$ APM magnitudes; : less confident values.} \\
\end{tabular}
\begin{tabular}{rllllccl} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}   &
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$v^{\,a}_{0}$} &
\multicolumn{1}{c}{m$_B$} &
\multicolumn{1}{r}{M$_B^{\,b}$} &
\multicolumn{1}{c}{Absorption lines} \\
&
\MC{1}{c}{ (1) } &
\MC{1}{c}{ (2) } &
\MC{1}{c}{ (3) } &
\MC{1}{c}{ (4) } &
\MC{1}{c}{ (5) } &
\MC{1}{c}{ (6) } &
\MC{1}{c}{ (7) }
\\ \hline
\qq& HS 1008+3538           & 10 08 00.1 &+35 38 02  &13968:&17.4 &--19.0  & H$\beta$, MgIb, H$\alpha$ \\
\qq& HS 1207+3745           & 12 07 38.0 &+37 45 53  &13381:&18.8 &--17.5  & H$\beta$, H$\alpha$ \\
\qq& HS 1408+3524$^\dagger$ & 14 08 32.6 &+35 24 23  &19933 &16.8 &--20.3  & CaK, CaH, G$_{band}$, H$\beta$, MgIb, CaFe5269, NaD \\
\qq& HS 1419+4026           & 14 19 50.0 &+40 26 28  &14235:&18.1 &--18.3  & G$_{band}$, H$\alpha$ \\
\hline \\[-0.2cm]
\multicolumn{8}{l}{ $^a$ Heliocentric velocities; $^b$ absolute magnitudes are not corrected for galactic extinction;} \\
\multicolumn{8}{l}{ $^\dagger$ objects from the second priority random sample; : less confident values.} \\

\end{tabular}
\begin{tabular}{rlccrcl} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}             &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{l}{Type}             &
\multicolumn{1}{c}{Spectral features} \\
&
\MC{1}{c}{ (1) } &
\MC{1}{c}{ (2) } &
\MC{1}{c}{ (3) } &
\MC{1}{c}{ (4) } &
\MC{1}{c}{ (5) } &
\MC{1}{c}{ (6) }
\\ \hline
\qq &HS 0852+4257           & 08 52 23.3 & +42 57 22 &+20.2 & A  & H$_{\gamma}$, H$_{\beta}$, H$_{\alpha}$ \\
\qq &HS 0945+4851           & 09 45 00.5 & +48 51 00 &+18.0 &F-G & H$_{\beta}$, MgIb, CaFe5269, H$_{\alpha}$ \\
\qq &HS 1012+3815           & 10 12 45.4 & +38 15 01 & 17.2 & A  & H$_{\gamma}$, H$_{\beta}$, H$_{\alpha}$ \\
\qq &HS 1013+3804$^\dagger$ & 10 13 05.6 & +38 04 27 & 17.7 & F  & H$_{\beta}$, NaD, H$_{\alpha}$ \\
\qq &HS 1029+4020$^\dagger$ & 10 29 10.6 & +40 20 35 & 16.7 & G  & MgIb, CaFe5269, NaD, H$_{\alpha}$ \\
\qq &HS 1158+3920           & 11 58 04.6 & +39 20 32 &+18.2 &A-F & H$_{\gamma}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$\\
\qq &HS 1411+4312           & 14 11 12.8 & +43 12 53 & 19.6 & G  & G$_{band}$, MgIb, NaD, H$_{\alpha}$ \\
\qq &HS 1424+4029           & 14 24 57.9 & +40 29 28 & 19.8 & F  & G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$ \\
\qq &HS 1609+4941           & 16 09 46.6 & +49 41 45 & 19.1 & G  & G$_{band}$, MgIb, CaFe5269, H$_{\alpha}$ \\
\qq &HS 1630+3620           & 16 30 33.0 & +36 20 17 & 19.1 & G  & G$_{band}$, MgIb, CaFe5269, NaD, H$_{\alpha}$ \\
\qq &HS 1640+4158           & 16 40 18.0 & +41 58 42 & 18.3 & G  & G$_{band}$, MgIb, NaD \\
\qq &HS 1652+3820           & 16 52 47.9 & +38 20 16 & 17.7 & G  & G$_{band}$, MgIb, CaFe5269, NaD, H$_{\alpha}$ \\
\qq &HS 1653+4430           & 16 53 49.9 & +44 30 10 & 19.7 & F  & CaK, CaH, G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$ \\
\qq &HS 1656+4309           & 16 56 02.7 & +43 09 01 & 19.2 & A  & H$_{\gamma}$, H$_{\beta}$, H$_{\alpha}$ \\
\qq &HS 1657+4419           & 16 57 28.6 & +44 19 26 & 20.0 & F  & CaK, CaH, H$_{\gamma}$, H$_{\beta}$, H$_{\alpha}$ \\
\qq &HS 1710+4343           & 17 10 04.2 & +43 43 47 &+18.2 & F  & H$_{\beta}$, MgIb, H$_{\alpha}$ \\
\qq &HS 1711+3804           & 17 11 31.4 & +38 04 32 &+19.1 & F  & H$_{\beta}$, MgIb, NaD, H$_{\alpha}$ \\
\qq &HS 1716+3544           & 17 16 14.0 & +35 44 07 & 18.9 & F  & G$_{band}$, H$_{\gamma}$, H$_{\beta}$, MgIb, CaFe5269, H$_{\alpha}$  \\
\qq &HS 1720+3927           & 17 20 13.6 & +39 27 11 & 18.1 &F-G & G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$ \\
\qq &HS 1733+3749           & 17 33 41.9 & +37 49 13 & 18.4 & G  & G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$ \\
\qq &HS 1733+3915$^\ddagger$& 17 33 45.8 & +39 15 08 & 18.1 &F-G & H$_{\beta}$, MgIb, NaD, H$_{\alpha}$ \\
\hline \\[-0.2cm]
\multicolumn{7}{l}{ $^\dagger$ objects from the second priority random sample; $^\ddagger$ galaxies from the APM selected sample;} \\
\multicolumn{7}{l}{ $^+$ APM magnitudes.} \\
\end{tabular}
